Foresight: Post-hoc Predictive Uncertainty for Dynamic Gaussian Splatting at Novel Views and Times

Dynamic Gaussian splatting renders a captured event from any viewpoint at any instant, enabling free-viewpoint replay and volumetric video. Its render quality varies by several decibels across viewpoints and time, yet at novel viewpoints and times no ground truth is available to assess it, so applications must estimate where, and by how much, a render is wrong before showing it. Post-hoc estimators of the rendering error exist for static scenes, and dynamic methods use uncertainty during training to improve the reconstruction; neither estimates the error of an already trained dynamic model. We therefore present Foresight, a post-hoc method that estimates the per-pixel variance of the rendering error of an already trained dynamic Gaussian splatting model at any viewpoint and time, even beyond the captured span. Inspired by regression prediction intervals, it multiplies the error observed on the training views by one plus a leverage, a measure of how poorly those views constrain a novel render, and calibrates the result on one held-out camera. In five settings, from dense and sparse rigs to monocular capture and future frames, each with a different backbone family, Foresight localizes the error with 11-35% lower AUSE than the best of three post-hoc methods for static scenes adapted to these backbones, with a better likelihood (NLL). Because the variance is calibrated, its mean over a view estimates the view's PSNR with a mean absolute error of 0.61-2.03 dB.

==> figs/method/method.tex <==
\begingroup
\definecolor{mfEmp}{RGB}{22,150,68}    %
\definecolor{mfEpi}{RGB}{0,150,196}    %
\definecolor{mfTime}{RGB}{190,60,90}   %
\definecolor{mfCeil}{RGB}{122,88,160}  %
\definecolor{mfCal}{RGB}{212,112,24}   %
\definecolor{mfBb}{RGB}{84,104,128}    %
\def\mftw{1.5}\def\mfth{1.125}\def\mflh{1.08}\def\mfmw{1.32}\def\mfmh{0.99}
\def\mfya{0}\def\mfyb{-1.2}\def\mfyd{-2.4}\def\mfyc{-3.6}\def\mfyt{0.6}\def\mfyl{-4.2}
\def\mfwf{4.15}\def\mfwp{2.05}
\def\mfxf{2.4}\def\mfwc{3.45}\def\mfwo{2.25}\def\mfoh{1.6875}\def\mfyf{-1.15}\def\mfycal{-3.05}
\pgfmathsetmacro{\mfxfe}{\mfxf+\mfwf}
\pgfmathsetmacro{\mfxp}{\mfxfe+0.3}
\pgfmathsetmacro{\mfxpe}{\mfxp+\mfwp}
\pgfmathsetmacro{\mfxpc}{\mfxp+\mfwp/2}
\pgfmathsetmacro{\mfxm}{\mfxpe+0.3}
\pgfmathsetmacro{\mfme}{\mfxm+\mfmw}
\pgfmathsetmacro{\mfxc}{\mfme+0.83}
\pgfmathsetmacro{\mfxcc}{\mfxc+\mfwc/2}
\pgfmathsetmacro{\mfxo}{\mfxc+\mfwc+0.3}
\begin{tikzpicture}[x=1cm, y=1cm, line cap=round, line join=round,
  font=\fontsize{7}{8}\selectfont,
  >={Stealth[length=1.5mm, width=1.2mm]},
  box/.style={rounded corners=1.5pt, line width=0.5pt, draw=#1, fill=#1!9},
  flow/.style={->, line width=0.6pt, rounded corners=1.5pt, draw=#1},
  flow/.default={black!60},
  thumb/.style={inner sep=0pt, outer sep=0pt, line width=0.7pt, draw=#1, fill=black!6},
  thumb/.default={black!50},
  tag/.style={anchor=south west, fill=white, fill opacity=0.85, text opacity=1, inner sep=1.3pt, outer sep=0.6pt},
  head/.style={anchor=south, font=\fontsize{7}{8}\selectfont\bfseries, text=black!55, inner sep=2pt, text height=1.5ex, text depth=0.5ex},
  txt/.style={anchor=west, align=left, inner sep=0pt},
  tiny/.style={font=\fontsize{6}{7}\selectfont, inner sep=0pt},
  step/.style={circle, draw=#1, fill=white, line width=0.5pt, inner sep=0pt, minimum size=0.27cm,
               font=\fontsize{6}{6}\selectfont\bfseries, text=#1},
  sec/.style={anchor=north east, font=\fontsize{6}{7}\selectfont, text=black!45, inner sep=0pt},
  cam/.pic={\filldraw[pic actions] (0,0) -- (0.17,0.085) -- (0.17,-0.085) -- cycle;
            \filldraw[pic actions] (-0.1,-0.055) rectangle (0,0.055);},
  flake/.pic={\foreach \ang in {0,60,...,300}
      \draw[pic actions] (0,0) -- (\ang:0.13) (\ang:0.075) -- ++(\ang+50:0.05) (\ang:0.075) -- ++(\ang-50:0.05);}]

  \path[box=mfBb] (0,\mfyt) rectangle (1.9,-1.2);
  \begin{scope}[shift={(0.88,0.02)}]
    \foreach \gx/\gy/\gr/\ga/\gb in {-0.32/0.12/25/0.2/0.1, 0.02/0.22/-35/0.17/0.085, 0.3/0.06/60/0.16/0.08,
                                     -0.12/-0.14/-10/0.2/0.095, 0.2/-0.2/35/0.15/0.08}
      \filldraw[draw=mfBb, fill=mfBb!35, line width=0.4pt, rotate around={\gr:(\gx,\gy)}]
        (\gx,\gy) ellipse [x radius=\ga, y radius=\gb];
  \end{scope}
  \pic[draw=mfBb, line width=0.5pt] at (1.63,0.33) {flake};
  \node[align=center, inner sep=0pt] at (0.95,-0.72) {{\bfseries\color{mfBb}Frozen backbone}\\dynamic Gaussian\\splatting};
  \node[thumb, anchor=south west] (train3) at ({0.06+0.26},{-3.95+0.26}) {\includegraphics[width=\mftw cm,height=\mfth cm]{figs/method/train3.png}};
  \node[thumb, anchor=south west] (train2) at ({0.06+0.13},{-3.95+0.13}) {\includegraphics[width=\mftw cm,height=\mfth cm]{figs/method/train2.png}};
  \node[thumb, anchor=south west] (train) at ({0.06+0},{-3.95+0}) {\includegraphics[width=\mftw cm,height=\mfth cm]{figs/method/train.png}};
  \node[inner sep=0pt] at (0.95,{\mfyl+0.08}) {training images $I_f$};
  \draw[line width=0.6pt, draw=black!60, rounded corners=1.5pt] (1.9,-0.3) -- (2.15,-0.3)
    (1.85,-3.05) -- (2.15,-3.05) -- (2.15,\mfya);
  \foreach \y in {\mfya,\mfyb} \draw[flow] (2.15,\y) -- (\mfxf,\y);
  \draw[draw=white, line width=2.6pt] (2.03,\mfyd) -- (2.27,\mfyd);   %
  \draw[flow] (1.7,-1.2) -- (1.7,\mfyd) -- (\mfxf,\mfyd);
  \draw[flow] (1.85,\mfyc) -- (\mfxf,\mfyc);

  \foreach \y/\c in {\mfya/mfEmp, \mfyb/mfEpi, \mfyd/mfTime, \mfyc/mfCeil}
    \path[box=\c] (\mfxf,{\y+\mflh/2}) rectangle (\mfxfe,{\y-\mflh/2});
  \def\mftxtemp{log error level $\eta_k(\boldsymbol\omega,t)$ per primitive,\\fitted to the squared training residuals}
  \def\mftxtepi{how well the training views constrain\\a color correction of each primitive}
  \def\mftxttime{scene change $\gamma_k$ in the backbone's own\\renders, gathered per primitive}
  \def\mftxtceil{error of an uninformed guess, from the\\training color statistics $\bar{\mathbf c},\boldsymbol\nu$}
  \foreach \y/\c/\n/\t/\s/\b in {\mfya/mfEmp/1/Error level/3.2/\mftxtemp, \mfyb/mfEpi/2/Leverage/3.3/\mftxtepi,
                                 \mfyd/mfTime/3/Time term/3.4/\mftxttime, \mfyc/mfCeil/4/Ceiling/3.4/\mftxtceil} {
    \node[step=\c] at ({\mfxf+0.24},{\y+0.27}) {\n};
    \node[txt] at ({\mfxf+0.45},{\y+0.27}) {\bfseries\color{\c}\t};
    \node[txt] at ({\mfxf+0.15},{\y-0.13}) {\b};
    \node[sec] at ({\mfxfe-0.08},{\y+\mflh/2-0.07}) {\S\,\s};
  }

  \draw[flow=mfEmp] ({\mfxfe-0.6},{\mfya-\mflh/2+0.12}) -- ({\mfxfe-0.6},{\mfyb+\mflh/2-0.1});

  \path[box=mfBb] (\mfxp,\mfyt) rectangle (\mfxpe,\mfyl);
  \pic[draw=mfBb, line width=0.5pt] at ({\mfxp+0.22},0.38) {flake};
  \begin{scope}[shift={(\mfxpc,-0.75)}]
    \foreach \gx/\gy/\gr/\ga/\gb/\gc in {0/0.05/20/0.22/0.11/mfBb, 0.12/0.3/-30/0.17/0.085/mfBb,
          -0.24/0.24/60/0.16/0.085/mfBb, 0.14/-0.2/10/0.2/0.1/mfBb, -0.26/-0.12/-40/0.17/0.09/mfBb,
          0.42/0.04/70/0.14/0.075/mfEpi, 0.4/0.34/15/0.12/0.065/mfEpi}
      \filldraw[draw=\gc, fill=\gc!40, line width=0.4pt, rotate around={\gr:(\gx,\gy)}]
        (\gx,\gy) ellipse [x radius=\ga, y radius=\gb];
    \foreach \t in {185,210,235,260,285}
      \pic[draw=black!50, fill=black!12, line width=0.35pt, rotate=\t+180] at (\t:0.85) {cam};
    \fill[black, opacity=0.07] (30:0.9) -- ++(190:0.8) -- ($(30:0.9)+(230:0.8)$) -- cycle;
    \draw[densely dashed, line width=0.35pt, black!70] (30:0.9) -- ++(190:0.8) (30:0.9) -- ++(230:0.8);
    \pic[draw=black, fill=black!75, line width=0.35pt, rotate=210] at (30:0.95) {cam};
    \node[tiny, anchor=south] at (0.66,0.68) {query};
    \node[tiny, text=mfEpi] at (0.72,-0.36) {high $h$};
    \node[tiny] at (-0.12,-1.1) {training views};
  \end{scope}
  \node[thumb] (render) at (\mfxpc,{\mfyl+0.1+\mfth/2}) {\includegraphics[width=\mftw cm,height=\mfth cm]{figs/method/render.png}};
  \node[tag] at (render.south west) {render $\hat I$};

  \node[thumb=mfEmp] (eta) at ({\mfxm+\mfmw/2},\mfya) {\includegraphics[width=\mfmw cm,height=\mfmh cm]{figs/method/eta.png}};
  \node[thumb=mfEpi] (lev) at ({\mfxm+\mfmw/2},\mfyb) {\includegraphics[width=\mfmw cm,height=\mfmh cm]{figs/method/lev.png}};
  \node[thumb=mfTime] (time) at ({\mfxm+\mfmw/2},\mfyd) {\includegraphics[width=\mfmw cm,height=\mfmh cm]{figs/method/time.png}};
  \node[thumb=mfCeil] (ceil) at ({\mfxm+\mfmw/2},\mfyc) {\includegraphics[width=\mfmw cm,height=\mfmh cm]{figs/method/ceil.png}};
  \foreach \y/\c/\l in {\mfya/mfEmp/{$e^{a\eta+d}$}, \mfyb/mfEpi/{$1+\kappa h$},
                        \mfyd/mfTime/{$\sigma^2_{\mathrm{time}}$}, \mfyc/mfCeil/{$\sigma^2_{\mathrm{ceil}}$}} {
    \node[rotate=90, inner sep=0pt, font=\fontsize{6}{7}\selectfont, text=\c] at ({\mfme+0.19},\y) {\l};   %
  }
  \foreach \y/\c in {\mfya/mfEmp, \mfyb/mfEpi, \mfyd/mfTime, \mfyc/mfCeil} {
    \draw[flow=\c] (\mfxfe,\y) -- (\mfxp,\y);
    \draw[flow=\c] (\mfxpe,\y) -- (\mfxm,\y);
  }

  \def\mfcalpars{a,d,\kappa,\lambda}
  \node[box=black, draw=black!60, fill=white, minimum width=\mfwc cm, minimum height=1.2cm, inner sep=0pt,
        align=center, font=\fontsize{8}{11}\selectfont] (comb) at (\mfxcc,\mfyf)
    {{\color{mfEmp}error level} $\times$ (1 + {\color{mfEpi}leverage})\\+ {\color{mfTime}time term} past the span,\\capped at the {\color{mfCeil}ceiling}};
  \draw[flow=mfEmp] ({\mfme+0.33},\mfya) -- ({\mfme+0.56},\mfya) -- ({\mfme+0.56},{\mfyf+0.33}) -- (\mfxc,{\mfyf+0.33});
  \draw[flow=mfEpi] ({\mfme+0.33},\mfyb) -- ({\mfme+0.44},\mfyb) -- ({\mfme+0.44},{\mfyf+0.11}) -- (\mfxc,{\mfyf+0.11});
  \draw[flow=mfTime] ({\mfme+0.33},\mfyd) -- ({\mfme+0.44},\mfyd) -- ({\mfme+0.44},{\mfyf-0.11}) -- (\mfxc,{\mfyf-0.11});
  \draw[flow=mfCeil] ({\mfme+0.33},\mfyc) -- ({\mfme+0.56},\mfyc) -- ({\mfme+0.56},{\mfyf-0.33}) -- (\mfxc,{\mfyf-0.33});
  \node[box=mfCal, minimum width=\mfwc cm, minimum height=1cm, inner sep=0pt] (cal) at (\mfxcc,\mfycal) {};
  \pic[draw=mfCal, fill=mfCal!35, line width=0.4pt, scale=1.3] at ({\mfxc+0.27},\mfycal) {cam};
  \node[step=mfCal] at ({\mfxc+0.79},{\mfycal+0.28}) {5};
  \node[txt] at ({\mfxc+1.0},{\mfycal+0.28}) {\bfseries\color{mfCal}Calibration};
  \node[txt] at ({\mfxc+0.65},{\mfycal-0.15}) {${\color{mfCal}\mfcalpars}$ fitted on a\\held-out camera};
  \node[sec] at ({\mfxc+\mfwc-0.08},{\mfycal+0.43}) {\S\,3.4};
  \draw[flow=mfCal] (cal.north) -- (comb.south);

  \node[thumb=black!75, anchor=west] (sigma) at (\mfxo,\mfyf) {\includegraphics[width=\mfwo cm,height=\mfoh cm]{figs/method/sigma.png}};
  \draw[flow] (comb.east) -- (sigma.west);
  \node[anchor=north, align=center, inner sep=0pt, outer sep=2.5pt] at (sigma.south)
    {estimated $\sigma^2(p)$\\[1pt]{\fontsize{6.5}{7.5}\selectfont est.\ PSNR 20.4\,dB}\\{\fontsize{6.5}{7.5}\selectfont (true 20.5\,dB)}};

  \node[head] at (0.95,\mfyt) {Inputs};
  \node[head] at ({\mfxf+\mfwf/2},\mfyt) {Fit once per scene};
  \node[head] at (\mfxpc,\mfyt) {Query viewpoint, time};
  \node[head] at ({\mfxm+\mfmw/2+0.16},\mfyt) {Per-pixel maps};   %
  \node[head] at (\mfxcc,\mfyt) {Calibrate};
  \node[head] at ({\mfxo+\mfwo/2},\mfyt) {Estimate};
\end{tikzpicture}%
\endgroup

